Extended-Krylov-subspace methods for trust-region and norm-regularization subproblems

We consider an effective new method for solving trust-region and norm-regularization problems that arise as subproblems in many optimization applications. We show that the solutions to such subproblems effectively lie in a very-low-dimensional subspace as a function of their controlling parameters (trust-region radius or regularization weight). Based on this, we build a basis spanning these solutions using an efficient extended-Krylov-subspace iteration that involves a single matrix factorization. The problems within the subspace using such a basis may be solved at very low cost using effective high-order root-finding methods. This then provides an alternative to common methods using multiple factorizations or standard Krylov subspaces. We provide numerical results to illustrate the effectiveness of our TREK/NREK approach.

==> (inline-0) <==
\begin{longtable}{|lrrr|rr|rr|rr|rr|rr|rr|}
\caption{\label{table-a1}{Subproblem solves for CUTEst examples: Complete results}}
 \\
\hline
           &        &     &                 & \multicolumn{4}{c|}{TREK} & \multicolumn{4}{c|}{TRS} & \multicolumn{4}{c|}{GLTR} \\ \cline{5-16}
%           &        &     &                 & \multicolumn{2}{c|}{$\Delta_0=10$} & \multicolumn{2}{c|}{$\Delta_0=1$} & \multicolumn{2}{c|}{$\Delta_0=10$} & \multicolumn{2}{c|}{$\Delta_0=1$} & \multicolumn{2}{c|}{$\Delta_0=10$} & \multicolumn{2}{c|}{$\Delta_0=1$} \\
           &        &     &                 & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} \\
name       &    $n$   & $\Delta$ & $f(x_*)$ &   $k_{\mbox{\tiny s}}$ &   time &  $k_{\mbox{\tiny s}}$ &   time  & fac &   time & fac &   time &  pr &   time &  pr &   time \\
\hline
\endfirsthead
\caption{{Subproblem solves for CUTEst examples: Complete results (continued)}} \\
\hline
           &        &     &                 & \multicolumn{4}{c|}{TREK} & \multicolumn{4}{c|}{TRS} & \multicolumn{4}{c|}{GLTR} \\ \cline{5-16}
           &        &     &                 & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} & \multicolumn{2}{c|}{(a)} & \multicolumn{2}{c|}{(b)} \\
name       &    $n$   & $\Delta$ & $f(x_*)$ &   $k_{\mbox{\tiny s}}$ &   time &  $k_{\mbox{\tiny s}}$ &   time  & fac &   time & fac &   time &  pr &   time &  pr &   time \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
ARWHEAD    &   5000 & 10  & -9.99800000E+03 &    0       &     0.01 &                             2        &     0.00 &             &          &      2 &     0.00 &        &          \\
ARWHEAD    &   5000 & .1  & -3.59936000E+03 &    1       &     0.00 &     0       &     0.01 &    4        &     0.00 &           2 &     0.00 &      1 &     0.00 &      2 &     0.00 \\
ARWHEAD    &   5000 & .01 & -3.95930600E+02 &    1       &     0.00 &     1       &     0.00 &    6        &     0.00 &           4 &     0.00 &      1 &     0.00 &      1 &     0.00 \\
BA-L16LS   &  66462 & 10  & -3.46265942E+11 &   12       &     0.91 &             &          &    9        &     1.28 &             &          &     75 &     2.11 &        &          \\
BA-L16LS   &  66462 & 1   & -4.00647969E+09 &   12       &     0.00 &    10       &     0.82 &   13        &     0.79 &           6 &     1.06 &     37 &     1.08 &     69 &     1.96 \\
BA-L16LS   &  66462 & .1  & -2.71798703E+08 &   12       &     0.00 &    10       &     0.00 &   19        &     0.98 &          12 &     1.02 &     37 &     1.09 &     34 &     1.01 \\
BA-L21LS   &  34134 & 10  & -1.09802044E+09 &  284       &    11.60 &             &          &   15        &     0.70 &             &          &   1999 &    22.79 &        &          \\
BA-L21LS   &  34134 & 1   & -1.43350953E+08 &  284       &     0.15 &   196       &     3.34 &   21        &     0.39 &           8 &     0.43 &    999 &    11.38 &   1129 &    13.46 \\
BA-L21LS   &  34134 & 1   & -1.43350953E+08 &  284       &     0.15 &   196       &     0.05 &   22        &     0.15 &          14 &     0.39 &    999 &    11.36 &    564 &     6.62 \\
BA-L49LS   &  23769 & 10  & -2.32220041E+12 &    6       &     0.25 &             &          &    9        &     0.57 &             &          &     29 &     0.32 &        &          \\
BA-L49LS   &  23769 & 1   & -2.32581840E+10 &    6       &     0.00 &     6       &     0.24 &   12        &     0.25 &           8 &     0.59 &     14 &     0.17 &     27 &     0.31 \\
BA-L49LS   &  23769 & .1  & -2.36543531E+08 &    6       &     0.00 &     6       &     0.00 &   15        &     0.26 &          11 &     0.28 &     14 &     0.17 &     13 &     0.17 \\
BA-L52LS   & 192627 & 10  & -5.93753593E+11 &   34       &     5.24 &             &          &    9        &     8.15 &             &          &    221 &    25.43 &        &          \\
BA-L52LS   & 192627 & 1   & -1.78720629E+10 &   34       &     0.01 &    31       &     4.98 &   14        &     5.33 &          11 &    10.32 &    110 &    12.86 &    173 &    20.84 \\
BA-L52LS   & 192627 & .1  & -5.16366984E+09 &   34       &     0.01 &    31       &     0.01 &   18        &     4.42 &          15 &     4.81 &    110 &    12.84 &     86 &    10.49 \\
BA-L73LS   &  33753 & 10  & -9.88855550E+12 &    5       &     0.34 &             &          &   12        &     1.12 &             &          &     27 &     0.44 &        &          \\
BA-L73LS   &  33753 & 1   & -9.88938047E+10 &    5       &     0.00 &     4       &     0.32 &   15        &     0.42 &          10 &     0.97 &     13 &     0.24 &     25 &     0.41 \\
BA-L73LS   &  33753 & .1  & -9.90136989E+08 &    5       &     0.00 &     4       &     0.00 &   18        &     0.42 &          13 &     0.46 &     13 &     0.24 &     12 &     0.22 \\
BDQRTIC    &   5000 & 10  & -6.53953444E+05 &    6       &     0.00 &             &          &    3        &     0.01 &             &          &     29 &     0.01 &        &          \\
BDQRTIC    &   5000 & 1   & -4.70328224E+05 &    6       &     0.00 &     4       &     0.00 &    7        &     0.02 &           4 &     0.02 &     14 &     0.00 &     13 &     0.00 \\
BDQRTIC    &   5000 & .1  & -1.37454488E+05 &    6       &     0.00 &     4       &     0.00 &   10        &     0.01 &           7 &     0.01 &     14 &     0.00 &      6 &     0.00 \\
BOX        &  10000 & 10  & -4.99340865E+02 &    1       &     0.03 &             &          &    3        &     0.01 &             &          &      3 &     0.00 &        &          \\
BOX        &  10000 & 1   & -4.99665149E+01 &    1       &     0.00 &     1       &     0.04 &    6        &     0.01 &           3 &     0.02 &      1 &     0.00 &      3 &     0.00 \\
BOX        &  10000 & .1  & -4.99704061E+00 &    1       &     0.00 &     1       &     0.00 &    9        &     0.01 &           6 &     0.01 &      1 &     0.00 &      1 &     0.00 \\
BOXPOWER   &  20000 & 10  & -1.76398331E+05 &   24       &     0.15 &             &          &    6        &     0.04 &             &          &      9 &     0.00 &        &          \\
BOXPOWER   &  20000 & 1   & -1.27930301E+05 &   24       &     0.00 &     2       &     0.18 &    9        &     0.02 &           3 &     0.02 &      4 &     0.00 &      5 &     0.00 \\
BOXPOWER   &  20000 & .1  & -1.63999277E+04 &   24       &     0.00 &     2       &     0.00 &   11        &     0.02 &           5 &     0.02 &      4 &     0.00 &      2 &     0.00 \\
BROYDN3DLS &   5000 & 10  & -3.66408186E+03 &    6       &     0.00 &             &          &    3        &     0.01 &             &          &     45 &     0.00 &        &          \\
BROYDN3DLS &   5000 & 1   & -5.47141790E+02 &    6       &     0.00 &     6       &     0.01 &    6        &     0.01 &           3 &     0.01 &     22 &     0.00 &     19 &     0.00 \\
BROYDN3DLS &   5000 & .1  & -5.65333513E+01 &    6       &     0.00 &     6       &     0.00 &    9        &     0.01 &           6 &     0.01 &     22 &     0.00 &      9 &     0.00 \\
BROYDN7D   &   5000 & 10  & -7.40764118E+03 &    7       &     0.00 &             &          &    3        &     0.01 &             &          &     31 &     0.00 &        &          \\
BROYDN7D   &   5000 & 1   & -1.04198440E+03 &    7       &     0.00 &     4       &     0.01 &    6        &     0.01 &           3 &     0.01 &     15 &     0.00 &     11 &     0.00 \\
BROYDN7D   &   5000 & .1  & -1.07210780E+02 &    7       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     15 &     0.00 &      5 &     0.00 \\
BROYDNBDLS &   5000 & 10  & -5.46819825E+04 &    4       &     0.01 &             &          &    4        &     0.02 &             &          &     31 &     0.01 &        &          \\
BROYDNBDLS &   5000 & 1   & -7.54822794E+03 &    5       &     0.00 &     5       &     0.01 &    7        &     0.02 &           3 &     0.02 &     15 &     0.00 &     15 &     0.00 \\
BROYDNBDLS &   5000 & .1  & -7.75634313E+02 &    5       &     0.00 &     5       &     0.00 &    9        &     0.01 &           5 &     0.01 &     15 &     0.00 &      7 &     0.00 \\
BRYBND     &   5000 & 10  & -5.46819825E+04 &    4       &     0.01 &             &          &    4        &     0.02 &             &          &     31 &     0.01 &        &          \\
BRYBND     &   5000 & 1   & -7.54822794E+03 &    5       &     0.00 &     5       &     0.01 &    7        &     0.02 &           3 &     0.02 &     15 &     0.00 &     15 &     0.00 \\
BRYBND     &   5000 & .1  & -7.75634313E+02 &    5       &     0.00 &     5       &     0.00 &    9        &     0.01 &           5 &     0.01 &     15 &     0.00 &      7 &     0.00 \\
CHAINWOO   &   4000 & 10  & -3.70797995E+06 &    5       &     0.00 &             &          &    3        &     0.01 &             &          &     15 &     0.00 &        &          \\
CHAINWOO   &   4000 & 1   & -4.18808861E+05 &    5       &     0.00 &     4       &     0.00 &    5        &     0.01 &           2 &     0.00 &      7 &     0.00 &      9 &     0.00 \\
CHAINWOO   &   4000 & .1  & -4.23637069E+04 &    5       &     0.00 &     4       &     0.00 &    7        &     0.01 &           4 &     0.00 &      7 &     0.00 &      4 &     0.00 \\
COSINE     &  10000 & 10  & -8.65819784E+02 &   12       &     0.01 &             &          &    3        &     0.01 &             &          &     27 &     0.00 &        &          \\
COSINE     &  10000 & 1   & -7.33802606E+01 &   12       &     0.00 &     5       &     0.01 &    5        &     0.01 &           2 &     0.01 &     13 &     0.00 &     11 &     0.00 \\
COSINE     &  10000 & .1  & -7.20601140E+00 &   12       &     0.00 &     5       &     0.00 &    7        &     0.01 &           4 &     0.01 &     13 &     0.00 &      5 &     0.00 \\
CRAGGLVY   &   5000 & 10  & -1.47282263E+06 &    2       &     0.00 &             &          &    6        &     0.01 &             &          &     11 &     0.00 &        &          \\
CRAGGLVY   &   5000 & 1   & -2.70357001E+05 &    2       &     0.00 &     2       &     0.00 &    9        &     0.01 &           3 &     0.01 &      5 &     0.00 &      5 &     0.00 \\
CRAGGLVY   &   5000 & .1  & -2.82720573E+04 &    2       &     0.00 &     2       &     0.00 &   11        &     0.01 &           5 &     0.01 &      5 &     0.00 &      2 &     0.00 \\
CURLY10    &  10000 & 10  & -2.43341009E+05 &   62       &     0.09 &             &          &    3        &     0.08 &             &          &    519 &     0.10 &        &          \\
CURLY10    &  10000 & 1   & -2.55466912E+03 &   62       &     0.00 &    52       &     0.07 &    7        &     0.05 &           3 &     0.05 &    259 &     0.05 &    157 &     0.03 \\
CURLY10    &  10000 & .1  & -3.76837984E+01 &   62       &     0.00 &    52       &     0.00 &   10        &     0.05 &           6 &     0.05 &    259 &     0.05 &     78 &     0.01 \\
CURLY20    &  10000 & 10  & -8.84977907E+05 &   36       &     0.07 &             &          &    4        &     0.13 &             &          &    677 &     0.21 &        &          \\
CURLY20    &  10000 & 1   & -9.12107858E+03 &   49       &     0.02 &    49       &     0.09 &    8        &     0.11 &           3 &     0.10 &    338 &     0.09 &    205 &     0.05 \\
CURLY20    &  10000 & .1  & -1.18405527E+02 &   49       &     0.00 &    49       &     0.00 &   11        &     0.10 &           6 &     0.09 &    338 &     0.09 &    102 &     0.03 \\
CURLY30    &  10000 & 10  & -1.92700208E+06 &   26       &     0.08 &             &          &    4        &     0.18 &             &          &    769 &     0.28 &        &          \\
CURLY30    &  10000 & 1   & -1.97300910E+04 &   40       &     0.02 &    40       &     0.10 &    8        &     0.14 &           3 &     0.14 &    384 &     0.13 &    235 &     0.09 \\
CURLY30    &  10000 & .1  & -2.43499809E+02 &   40       &     0.00 &    40       &     0.00 &   11        &     0.12 &           6 &     0.14 &    384 &     0.14 &    117 &     0.04 \\
DIXMAANB   &   3000 & 10  & -1.60339163E+04 &    7       &     0.00 &             &          &    3        &     0.01 &             &          &     23 &     0.00 &        &          \\
DIXMAANB   &   3000 & 1   & -1.94571746E+03 &    7       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     11 &     0.00 &     11 &     0.00 \\
DIXMAANB   &   3000 & .1  & -1.98005001E+02 &    7       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     11 &     0.00 &      5 &     0.00 \\
DIXMAANC   &   3000 & 10  & -2.99803804E+04 &    7       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANC   &   3000 & 1   & -3.67420974E+03 &    7       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANC   &   3000 & .1  & -3.74203237E+02 &    7       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAAND   &   3000 & 10  & -6.01051338E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAAND   &   3000 & 1   & -7.40783941E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAAND   &   3000 & .1  & -7.54800526E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANE1  &   3000 & 10  & -8.27329007E+03 &    6       &     0.00 &             &          &    3        &     0.00 &             &          &     21 &     0.00 &        &          \\
DIXMAANE1  &   3000 & 1   & -1.03848735E+03 &    6       &     0.00 &     4       &     0.00 &    6        &     0.00 &           3 &     0.00 &     10 &     0.00 &     11 &     0.00 \\
DIXMAANE1  &   3000 & .1  & -1.05962269E+02 &    6       &     0.00 &     4       &     0.00 &    8        &     0.00 &           5 &     0.00 &     10 &     0.00 &      5 &     0.00 \\
DIXMAANF   &   3000 & 10  & -1.49809432E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANF   &   3000 & 1   & -1.83737329E+03 &    8       &     0.00 &     4       &     0.01 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANF   &   3000 & .1  & -1.87140059E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANG   &   3000 & 10  & -2.88885934E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANG   &   3000 & 1   & -3.56193345E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANG   &   3000 & .1  & -3.62944535E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANH   &   3000 & 10  & -5.89358136E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANH   &   3000 & 1   & -7.28769893E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANH   &   3000 & .1  & -7.42754250E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANI1  &   3000 & 10  & -7.91454338E+03 &    6       &     0.00 &             &          &    3        &     0.00 &             &          &     21 &     0.00 &        &          \\
DIXMAANI1  &   3000 & 1   & -1.00064454E+03 &    6       &     0.00 &     4       &     0.00 &    6        &     0.00 &           3 &     0.00 &     10 &     0.00 &     11 &     0.00 \\
DIXMAANI1  &   3000 & .1  & -1.02159327E+02 &    6       &     0.00 &     4       &     0.00 &    8        &     0.00 &           5 &     0.00 &     10 &     0.00 &      5 &     0.00 \\
DIXMAANJ   &   3000 & 10  & -1.46232627E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANJ   &   3000 & 1   & -1.79984433E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANJ   &   3000 & .1  & -1.83369741E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANK   &   3000 & 10  & -2.85248120E+04 &    8       &     0.01 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANK   &   3000 & 1   & -3.52376478E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANK   &   3000 & .1  & -3.59109964E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANL   &   3000 & 10  & -5.85599682E+04 &    8       &     0.00 &             &          &    3        &     0.01 &             &          &     25 &     0.00 &        &          \\
DIXMAANL   &   3000 & 1   & -7.24829529E+03 &    8       &     0.00 &     4       &     0.00 &    6        &     0.01 &           3 &     0.01 &     12 &     0.00 &     11 &     0.00 \\
DIXMAANL   &   3000 & .1  & -7.38795901E+02 &    8       &     0.00 &     4       &     0.00 &    8        &     0.01 &           5 &     0.01 &     12 &     0.00 &      5 &     0.00 \\
DIXMAANM1  &   3000 & 10  & -3.35446625E+03 &    9       &     0.00 &             &          &    3        &     0.00 &             &          &     33 &     0.00 &        &          \\
DIXMAANM1  &   3000 & 1   & -4.27493497E+02 &    9       &     0.00 &     5       &     0.00 &    6        &     0.00 &           3 &     0.00 &     16 &     0.00 &     13 &     0.00 \\
DIXMAANM1  &   3000 & .1  & -4.36867895E+01 &    9       &     0.00 &     5       &     0.00 &    8        &     0.00 &           5 &     0.00 &     16 &     0.00 &      6 &     0.00 \\
DIXMAANN   &   3000 & 10  & -7.76833364E+03 &   10       &     0.00 &             &          &    3        &     0.01 &             &          &     33 &     0.00 &        &          \\
DIXMAANN   &   3000 & 1   & -9.97842749E+02 &   10       &     0.00 &     5       &     0.00 &    6        &     0.01 &           3 &     0.01 &     16 &     0.00 &     13 &     0.00 \\
DIXMAANN   &   3000 & .1  & -1.02059568E+02 &   10       &     0.00 &     5       &     0.00 &    8        &     0.01 &           5 &     0.01 &     16 &     0.00 &      6 &     0.00 \\
DIXMAANO   &   3000 & 10  & -1.46773625E+04 &   11       &     0.00 &             &          &    3        &     0.01 &             &          &     33 &     0.00 &        &          \\
DIXMAANO   &   3000 & 1   & -1.90145642E+03 &   11       &     0.00 &     5       &     0.00 &    6        &     0.01 &           3 &     0.01 &     16 &     0.00 &     13 &     0.00 \\
DIXMAANO   &   3000 & .1  & -1.94618568E+02 &   11       &     0.00 &     5       &     0.00 &    8        &     0.01 &           5 &     0.01 &     16 &     0.00 &      6 &     0.00 \\
DIXMAANP   &   3000 & 10  & -2.96054573E+04 &   11       &     0.00 &             &          &    3        &     0.01 &             &          &     35 &     0.00 &        &          \\
DIXMAANP   &   3000 & 1   & -3.85352076E+03 &   11       &     0.00 &     5       &     0.00 &    6        &     0.01 &           3 &     0.01 &     17 &     0.00 &     13 &     0.00 \\
DIXMAANP   &   3000 & .1  & -3.94570550E+02 &   11       &     0.00 &     5       &     0.00 &    8        &     0.01 &           5 &     0.01 &     17 &     0.00 &      6 &     0.00 \\
DIXON3DQ   &  10000 & 10  & -7.95918012E+00 &   89       &     0.14 &             &          &    9        &     0.03 &             &          &   2359 &     0.23 &        &          \\
DIXON3DQ   &  10000 & 1   & -4.35180402E+00 &   89       &     0.01 &    19       &     0.01 &   15        &     0.02 &           5 &     0.02 &   1179 &     0.10 &     45 &     0.00 \\
DIXON3DQ   &  10000 & .1  & -5.50941460E-01 &   89       &     0.01 &    19       &     0.00 &   18        &     0.01 &           8 &     0.01 &   1179 &     0.11 &     22 &     0.00 \\
DQDRTIC    &   5000 & 10  & -8.32457765E+05 &    3       &     0.00 &             &          &    3        &     0.00 &             &          &      9 &     0.00 &        &          \\
DQDRTIC    &   5000 & 1   & -8.50546818E+04 &    3       &     0.00 &     3       &     0.00 &    5        &     0.00 &           2 &     0.00 &      4 &     0.00 &      7 &     0.00 \\
DQDRTIC    &   5000 & .1  & -8.52355726E+03 &    3       &     0.00 &     3       &     0.00 &    7        &     0.00 &           4 &     0.00 &      4 &     0.00 &      3 &     0.00 \\
DQRTIC     &   5000 & 10  & -1.33478697E+14 &    3       &     0.00 &             &          &    2        &     0.00 &             &          &      5 &     0.00 &        &          \\
DQRTIC     &   5000 & 1   & -1.33489191E+13 &    3       &     0.00 &     2       &     0.00 &    4        &     0.00 &           2 &     0.00 &      2 &     0.00 &      5 &     0.00 \\
DQRTIC     &   5000 & .1  & -1.33490240E+12 &    3       &     0.00 &     2       &     0.00 &    6        &     0.00 &           4 &     0.00 &      2 &     0.00 &      2 &     0.00 \\
EDENSCH    &   2000 & 10  & -9.44259112E+05 &    5       &     0.00 &             &          &    3        &     0.00 &             &          &     13 &     0.00 &        &          \\
EDENSCH    &   2000 & 1   & -9.90061935E+04 &    5       &     0.00 &     3       &     0.00 &    5        &     0.00 &           2 &     0.00 &      6 &     0.00 &      7 &     0.00 \\
EDENSCH    &   2000 & .1  & -9.94642228E+03 &    5       &     0.00 &     3       &     0.00 &    7        &     0.00 &           4 &     0.00 &      6 &     0.00 &      3 &     0.00 \\
EG2        &   1000 & 10  & -1.73066127E+02 &    0       &     0.00 &             &          &    2        &     0.00 &             &          &      1 &     0.00 &        &          \\
EG2        &   1000 & .1  & -4.97676498E+01 &    1       &     0.00 &     0       &     0.00 &    4        &     0.00 &           2 &     0.00 &      0 &     0.00 &      1 &     0.00 \\
EG2        &   1000 & .01 & -5.35553453E+00 &    1       &     0.00 &     1       &     0.00 &    6        &     0.00 &           4 &     0.00 &      0 &     0.00 &      0 &     0.00 \\
EIGENALS   &   2550 & 10  & -2.15497836E+04 &    8       &     0.50 &             &          &    4        &     1.12 &             &          &     75 &     0.08 &        &          \\
EIGENALS   &   2550 & 1   & -1.01221801E+03 &    8       &     0.00 &     7       &     0.46 &    7        &     0.91 &           3 &     1.07 &     37 &     0.04 &     25 &     0.03 \\
EIGENALS   &   2550 & .1  & -9.10252017E+01 &    8       &     0.00 &     7       &     0.00 &   10        &     0.90 &           6 &     1.14 &     37 &     0.04 &     12 &     0.02 \\
EIGENBLS   &   2550 & 10  & -4.65869086E+02 &   49       &     0.93 &             &          &  113$\ddag$ &    23.60 &             &          &    603 &     0.62 &        &          \\
EIGENBLS   &   2550 & 1   & -3.52937908E+01 &   49       &     0.00 &     8       &     0.55 &  116        &     0.91 &           3 &     1.07 &    301 &     0.34 &     25 &     0.03 \\
EIGENBLS   &   2550 & .1  & -3.70678144E+00 &   49       &     0.00 &     8       &     0.00 &  119        &     0.90 &           6 &     0.96 &    301 &     0.32 &     12 &     0.02 \\
EIGENCLS   &   2652 & 10  & -9.33034837E+03 &    9       &     0.57 &             &          &    4        &     1.26 &             &          &     83 &     0.10 &        &          \\
EIGENCLS   &   2652 & 1   & -4.70591220E+02 &    9       &     0.00 &     9       &     0.54 &    7        &     0.99 &           3 &     1.08 &     41 &     0.05 &     31 &     0.04 \\
EIGENCLS   &   2652 & .1  & -4.70009302E+01 &    9       &     0.00 &     9       &     0.00 &    9        &     0.77 &           5 &     0.81 &     41 &     0.05 &     15 &     0.02 \\
ENGVAL1    &   5000 & 10  & -7.80687659E+04 &    5       &     0.00 &             &          &    3        &     0.01 &             &          &     15 &     0.00 &        &          \\
ENGVAL1    &   5000 & 1   & -8.67081566E+03 &    5       &     0.00 &     3       &     0.00 &    5        &     0.01 &           2 &     0.01 &      7 &     0.00 &      9 &     0.00 \\
ENGVAL1    &   5000 & .1  & -8.75720987E+02 &    5       &     0.00 &     3       &     0.00 &    7        &     0.01 &           4 &     0.01 &      7 &     0.00 &      4 &     0.00 \\
EXTROSNB   &   1000 & 10  & -2.49243249E+05 &    6       &     0.00 &             &          &    3        &     0.00 &             &          &     27 &     0.00 &        &          \\
EXTROSNB   &   1000 & 1   & -3.66203611E+04 &    6       &     0.00 &     4       &     0.00 &    6        &     0.00 &           3 &     0.00 &     13 &     0.00 &     11 &     0.00 \\
EXTROSNB   &   1000 & .1  & -3.77900359E+03 &    6       &     0.00 &     4       &     0.00 &    8        &     0.00 &           5 &     0.00 &     13 &     0.00 &      5 &     0.00 \\
FLETBV3M   &   5000 & 10  & -4.27009603E+02 &    4       &     0.00 &             &          &    3        &     0.01 &             &          &     11 &     0.00 &        &          \\
FLETBV3M   &   5000 & 1   & -4.36166522E+01 &    4       &     0.00 &     3       &     0.00 &    5        &     0.01 &           2 &     0.01 &      5 &     0.00 &      7 &     0.00 \\
FLETBV3M   &   5000 & .1  & -4.37083490E+00 &    4       &     0.00 &     3       &     0.00 &    7        &     0.01 &           4 &     0.01 &      5 &     0.00 &      3 &     0.00 \\
FLETCBV2   &   5000 & 10  & -1.81067238E-05 &    0       &     0.00 &             &          &    2        &     0.01 &             &          &   4869 &     0.47 &        &          \\
FLETCBV2   &   5000 & 1   & -3.88209445E-06 &    8       &     0.00 &     8       &     0.01 &    6        &     0.01 &           4 &     0.01 &   4868 &     0.44 &   9737 &     1.47 \\
FLETCBV2   &   5000 & .1  & -4.25968981E-07 &   16       &     0.00 &    16       &     0.00 &   10        &     0.01 &           8 &     0.01 &   4868 &     0.45 &   4868 &     0.47 \\
FLETCBV3   &   5000 & 10  & -4.27014602E+02 &    4       &     0.00 &             &          &    3        &     0.01 &             &          &     11 &     0.00 &        &          \\
FLETCBV3   &   5000 & 1   & -4.36172752E+01 &    4       &     0.00 &     3       &     0.00 &    5        &     0.01 &           2 &     0.01 &      5 &     0.00 &      7 &     0.00 \\
FLETCBV3   &   5000 & .1  & -4.37089841E+00 &    4       &     0.00 &     3       &     0.00 &    7        &     0.01 &           4 &     0.01 &      5 &     0.00 &      3 &     0.00 \\
FLETCHBV   &   5000 & 10  & -2.64954410E+10 &    4       &     0.00 &             &          &    3        &     0.01 &             &          &     13 &     0.00 &        &          \\
FLETCHBV   &   5000 & 1   & -2.74868337E+09 &    4       &     0.00 &     3       &     0.00 &    5        &     0.01 &           2 &     0.01 &      6 &     0.00 &      9 &     0.00 \\
FLETCHBV   &   5000 & .1  & -2.75861358E+08 &    4       &     0.00 &     3       &     0.00 &    7        &     0.01 &           4 &     0.01 &      6 &     0.00 &      4 &     0.00 \\
FLETCHCR   &   1000 & 10  & -1.08811881E+01 &    0       &     0.00 &             &          &    2        &     0.00 &             &          &      2 &     0.00 &        &          \\
FLETCHCR   &   1000 & 1   & -1.08786732E+01 &    1       &     0.00 &     1       &     0.00 &    5        &     0.00 &           3 &     0.00 &      1 &     0.00 &      3 &     0.00 \\
FLETCHCR   &   1000 & .1  & -5.31285550E+00 &    1       &     0.00 &     1       &     0.00 &    8        &     0.00 &           6 &     0.00 &      1 &     0.00 &      1 &     0.00 \\
FMINSRF2   &   5625 & 10  & -2.48385848E+00 &  130       &     0.37 &             &          &    4        &     0.04 &             &          &    331 &     0.07 &        &          \\
FMINSRF2   &   5625 & 1   & -2.74210232E-01 &  130       &     0.01 &    42       &     0.03 &    8        &     0.03 &           4 &     0.04 &    165 &     0.04 &    107 &     0.02 \\
FMINSRF2   &   5625 & 1   & -2.74210232E-01 &  130       &     0.01 &    42       &     0.00 &    9        &     0.02 &           8 &     0.03 &    165 &     0.04 &     53 &     0.01 \\
FMINSURF   &   5625 & 10  & -2.48582974E+00 &  129       &     9.32 &             &          &    4        &     8.90 &             &          &    331 &     0.09 &        &          \\
FMINSURF   &   5625 & 1   & -2.74396123E-01 &  129       &     0.01 &    42       &     4.93 &    8        &     8.57 &           4 &     9.22 &    165 &     0.04 &    107 &     0.02 \\
FMINSURF   &   5625 & 1   & -2.74396123E-01 &  129       &     0.01 &    42       &     0.00 &    9        &     3.25 &           8 &     9.10 &    165 &     0.04 &     53 &     0.01 \\
FREUROTH   &   5000 & 10  & -5.53358711E+05 &    4       &     0.00 &             &          &    3        &     0.01 &             &          &     11 &     0.00 &        &          \\
FREUROTH   &   5000 & 1   & -5.51793805E+04 &    4       &     0.00 &     3       &     0.00 &    6        &     0.01 &           3 &     0.01 &      5 &     0.00 &      7 &     0.00 \\
FREUROTH   &   5000 & .1  & -5.51640621E+03 &    4       &     0.00 &     3       &     0.00 &    8        &     0.01 &           5 &     0.01 &      5 &     0.00 &      3 &     0.00 \\
GENHUMPS   &   5000 & 10  & -1.22237034E+05 &   13       &     0.01 &             &          &    3        &     0.01 &             &          &     21 &     0.01 &        &          \\
GENHUMPS   &   5000 & 1   & -6.64118303E+03 &   13       &     0.00 &     6       &     0.00 &    6        &     0.01 &           3 &     0.01 &     10 &     0.00 &     13 &     0.00 \\
GENHUMPS   &   5000 & .1  & -6.08296147E+02 &   13       &     0.00 &     6       &     0.00 &    8        &     0.01 &           5 &     0.01 &     10 &     0.00 &      6 &     0.00 \\
INDEF      &   5000 & 10  & -2.10415944E+05 &  300$\dag$ &    20.67 &             &          &  109$\ddag$ &     0.14 &             &          &     31 &     0.00 &        &          \\
INDEF      &   5000 & 1   & -2.10490777E+03 &  300$\dag$ &    20.64 &   300$\dag$ &   -20.10 &  212$\ddag$ &     0.24 &  103$\ddag$ &     0.11 &     15 &     0.00 &     13 &     0.00 \\
INDEF      &   5000 & 1   & -2.10490777E+03 &  109       &     0.42 &   109       &     0.41 &  315$\ddag$ &     0.35 &         119 &     0.02 &     15 &     0.00 &      6 &     0.00 \\
INDEFM     & 100000 & 10  & -4.20736930E+06 &  159       &     2.59 &             &          &  109$\ddag$ &     2.28 &             &          &     11 &     0.03 &        &          \\
INDEFM     & 100000 & 1   & -4.20748078E+04 &  184       &     1.57 &    70       &     0.38 &  120        &     0.35 &          11 &     0.37 &      5 &     0.01 &     11 &     0.03 \\
INDEFM     & 100000 & 1   & -4.20748078E+04 &  184       &     0.09 &    70       &     0.01 &  121        &     0.08 &          15 &     0.18 &      5 &     0.01 &      5 &     0.01 \\
JIMACK     &   3549 & 10  & -2.62358108E+01 &  300$\dag$ &   14.25  &             &          &   26        &     0.40 &             &          &   3447 &     1.84 &        &          \\
JIMACK     &   3549 & 1   & -4.37368348E-01 &  300$\dag$ &   14.39  &   300$\dag$ &   -13.85 &   32        &     0.12 &          27 &     0.43 &   1723 &     0.86 &   3201 &     2.03 \\
JIMACK     &   3549 & 1   & -4.37368349E-01 &   24       &     0.05 &    24       &     0.05 &   33        &     0.04 &          34 &     0.15 &   1723 &     0.85 &   1600 &     0.96 \\
LIARWHD    &   5000 & 10  & -2.76920956E+06 &    1       &     0.01 &             &          &    4        &     0.01 &             &          &      3 &     0.00 &        &          \\
LIARWHD    &   5000 & 1   & -4.61798034E+05 &    1       &     0.00 &     1       &     0.01 &    7        &     0.00 &           3 &     0.00 &      1 &     0.00 &      3 &     0.00 \\
LIARWHD    &   5000 & .1  & -4.80286236E+04 &    1       &     0.00 &     1       &     0.00 &    9        &     0.00 &           5 &     0.00 &      1 &     0.00 &      1 &     0.00 \\
MODBEALE   &  20000 & 10  & -2.88071792E+06 &    3       &     0.01 &             &          &    3        &     0.03 &             &          &      9 &     0.01 &        &          \\
MODBEALE   &  20000 & 1   & -3.04981491E+05 &    3       &     0.00 &     2       &     0.01 &    5        &     0.02 &           2 &     0.03 &      4 &     0.00 &      7 &     0.02 \\
MODBEALE   &  20000 & .1  & -3.06672478E+04 &    3       &     0.00 &     2       &     0.00 &    7        &     0.02 &           4 &     0.03 &      4 &     0.00 &      3 &     0.01 \\
MOREBV     &   5000 & 10  & -7.72418940E-14 &    0       &     0.00 &             &          &    2        &     0.01 &             &          &    295 &     0.02 &        &          \\
MOREBV     &   5000 & 1   & -7.72418940E-14 &    4       &     0.00 &     4       &     0.01 &  109$\ddag$ &     0.15 &  107$\ddag$ &     0.14 &    294 &     0.02 &    295 &     0.02 \\
MOREBV     &   5000 & .1  & -7.72418940E-14 &    8       &     0.00 &     8       &     0.00 &  119        &     0.02 &  117        &     0.02 &    294 &     0.02 &    294 &     0.02 \\
MSQRTALS   &   1024 & 10  & -7.41223812E+03 &   16       &     0.14 &             &          &    4        &     0.15 &             &          &     85 &     0.03 &        &          \\
MSQRTALS   &   1024 & 1   & -3.70040042E+02 &   16       &     0.00 &     4       &     0.12 &    8        &     0.14 &           4 &     0.15 &     42 &     0.02 &     27 &     0.01 \\
MSQRTALS   &   1024 & .1  & -3.36456076E+01 &   16       &     0.00 &     4       &     0.00 &   11        &     0.12 &           7 &     0.13 &     42 &     0.02 &     13 &     0.00 \\
MSQRTBLS   &   1024 & 10  & -7.39900251E+03 &   16       &     0.14 &             &          &    4        &     0.15 &             &          &     85 &     0.03 &        &          \\
MSQRTBLS   &   1024 & 1   & -3.69312117E+02 &   16       &     0.00 &     4       &     0.12 &    8        &     0.15 &           4 &     0.16 &     42 &     0.02 &     27 &     0.01 \\
MSQRTBLS   &   1024 & .1  & -3.35861466E+01 &   16       &     0.00 &     4       &     0.00 &   11        &     0.12 &           7 &     0.13 &     42 &     0.02 &     13 &     0.01 \\
NCB20      &   5010 & 10  & -2.55084157E+03 &   13       &     0.02 &             &          &    4        &     0.04 &             &          &     57 &     0.09 &        &          \\
NCB20      &   5010 & 1   & -2.77922014E+02 &   13       &     0.00 &     6       &     0.02 &    8        &     0.04 &           4 &     0.05 &     28 &     0.05 &     27 &     0.05 \\
NCB20      &   5010 & .1  & -2.81547764E+01 &   13       &     0.00 &     6       &     0.00 &   11        &     0.04 &           7 &     0.04 &     28 &     0.05 &     13 &     0.02 \\
NCB20B     &   5000 & 10  & -2.55116152E+03 &   13       &     0.02 &             &          &    4        &     0.04 &             &          &     57 &     0.14 &        &          \\
NCB20B     &   5000 & 1   & -2.77950996E+02 &   13       &     0.00 &     6       &     0.02 &    8        &     0.04 &           4 &     0.05 &     28 &     0.07 &     27 &     0.07 \\
NCB20B     &   5000 & .1  & -2.81576212E+01 &   13       &     0.00 &     6       &     0.00 &   11        &     0.04 &           7 &     0.06 &     28 &     0.07 &     13 &     0.03 \\
NONCVXU2   &   5000 & 10  & -3.33546996E+07 &    3       &     0.18 &             &          &    2        &     0.35 &             &          &      5 &     0.00 &        &          \\
NONCVXU2   &   5000 & 1   & -3.33554888E+06 &    3       &     0.00 &     2       &     0.18 &    4        &     0.31 &           2 &     0.35 &      2 &     0.00 &      5 &     0.00 \\
NONCVXU2   &   5000 & .1  & -3.33555677E+05 &    3       &     0.00 &     2       &     0.00 &    6        &     0.31 &           4 &     0.33 &      2 &     0.00 &      2 &     0.00 \\
NONCVXUN   &   5000 & 10  & -3.55994124E+07 &    3       &     0.01 &             &          &    2        &     0.02 &             &          &      5 &     0.00 &        &          \\
NONCVXUN   &   5000 & 1   & -3.56003262E+06 &    3       &     0.00 &     2       &     0.01 &    4        &     0.02 &           2 &     0.02 &      2 &     0.00 &      5 &     0.00 \\
NONCVXUN   &   5000 & .1  & -3.56004176E+05 &    3       &     0.00 &     2       &     0.00 &    6        &     0.02 &           4 &     0.02 &      2 &     0.00 &      2 &     0.00 \\
NONDIA     &   5000 & 10  & -1.99641992E+06 &  300$\dag$ &    19.59 &             &          &   11        &     0.01 &             &          &      2 &     0.00 &        &          \\
NONDIA     &   5000 & 1   & -1.49970308E+06 &    1       &     0.02 &     1       &     0.02 &   14        &     0.00 &           3 &     0.00 &      1 &     0.00 &      3 &     0.00 \\
NONDIA     &   5000 & 1   & -1.49970308E+06 &    1       &     0.01 &     1       &     0.00 &   15        &     0.00 &           5 &     0.00 &      1 &     0.00 &      1 &     0.00 \\
NONDQUAR   &   5000 & 10  & -3.33983507E+03 &   40       &     0.02 &             &          &    9        &     0.02 &             &          &   2693 &     0.23 &        &          \\
NONDQUAR   &   5000 & 1   & -3.33683482E+03 &   44       &     0.00 &    44       &     0.02 &   15        &     0.01 &          10 &     0.03 &   1346 &     0.07 &    117 &     0.01 \\
NONDQUAR   &   5000 & .1  & -1.70026980E+03 &   44       &     0.00 &    44       &     0.00 &   18        &     0.01 &          13 &     0.01 &   1346 &     0.07 &     58 &     0.01 \\
NONMSQRT   &   4900 & 10  & -3.41606798E+04 &   33       &     0.07 &             &          &   19        &     0.08 &             &          &    161 &     0.62 &        &          \\
NONMSQRT   &   4900 & 1   & -1.15116171E+03 &   33       &     0.00 &     8       &     0.05 &   25        &     0.03 &           5 &     0.03 &     80 &     0.30 &     41 &     0.16 \\
NONMSQRT   &   4900 & .1  & -1.10670950E+02 &   33       &     0.00 &     8       &     0.00 &   28        &     0.02 &           8 &     0.02 &     80 &     0.30 &     20 &     0.08 \\
OSCIGRAD   & 100000 & 10  & -8.09081071E+09 &   10       &     0.37 &             &          &    5        &     0.28 &             &          &     53 &     0.13 &        &          \\
OSCIGRAD   & 100000 & 1   & -5.34690566E+08 &   10       &     0.00 &     8       &     0.34 &    9        &     0.24 &           5 &     0.29 &     26 &     0.07 &     43 &     0.12 \\
OSCIGRAD   & 100000 & .1  & -1.90912328E+08 &   10       &     0.00 &     8       &     0.00 &   12        &     0.21 &           8 &     0.23 &     26 &     0.06 &     21 &     0.06 \\
PENALTY1   &   1000 & 10  & -2.43780058E+14 &    1       &     0.04 &             &          &    2        &     0.07 &             &          &      1 &     0.00 &        &          \\
PENALTY1   &   1000 & 1   & -2.43960328E+13 &    1       &     0.00 &     1       &     0.04 &    4        &     0.07 &           2 &     0.07 &      0 &     0.00 &      1 &     0.00 \\
PENALTY1   &   1000 & .1  & -2.43978355E+12 &    1       &     0.00 &     1       &     0.00 &    6        &     0.07 &           4 &     0.07 &      0 &     0.00 &      0 &     0.00 \\
POWELLSG   &   5000 & 10  & -1.20598070E+05 &    2       &     0.00 &             &          &    3        &     0.01 &             &          &      7 &     0.00 &        &          \\
POWELLSG   &   5000 & 1   & -1.57803913E+04 &    2       &     0.00 &     2       &     0.00 &    6        &     0.00 &           3 &     0.01 &      3 &     0.00 &      7 &     0.00 \\
POWELLSG   &   5000 & .1  & -1.61760603E+03 &    2       &     0.00 &     2       &     0.00 &    8        &     0.00 &           5 &     0.00 &      3 &     0.00 &      3 &     0.00 \\
POWER      &  10000 & 10  & -9.47415692E+14 &    8       &    12.41 &             &          &    3        &    30.58 &             &          &     19 &     0.00 &        &          \\
POWER      &  10000 & 1   & -1.13407283E+14 &    8       &     0.00 &     5       &    11.73 &    6        &    29.81 &           3 &    32.33 &      9 &     0.00 &     11 &     0.00 \\
POWER      &  10000 & .1  & -1.15281904E+13 &    8       &     0.00 &     5       &     0.00 &    8        &    21.72 &           5 &    22.82 &      9 &     0.00 &      5 &     0.00 \\
QUARTC     &   5000 & 10  & -1.33478697E+14 &    3       &     0.00 &             &          &    2        &     0.00 &             &          &      5 &     0.00 &        &          \\
QUARTC     &   5000 & 1   & -1.33489191E+13 &    3       &     0.00 &     2       &     0.00 &    4        &     0.00 &           2 &     0.00 &      2 &     0.00 &      5 &     0.00 \\
QUARTC     &   5000 & .1  & -1.33490240E+12 &    3       &     0.00 &     2       &     0.00 &    6        &     0.00 &           4 &     0.00 &      2 &     0.00 &      2 &     0.00 \\
SBRYBND    &   5000 & 10  & -9.63022762E+13 &   22       &     0.01 &             &          &   17        &     0.03 &             &          &    193 &     0.05 &        &          \\
SBRYBND    &   5000 & 1   & -9.63032704E+11 &   22       &     0.00 &    20       &     0.01 &   20        &     0.02 &          16 &     0.05 &     96 &     0.03 &    179 &     0.05 \\
SBRYBND    &   5000 & .1  & -9.63132614E+09 &   22       &     0.00 &    20       &     0.00 &   23        &     0.02 &          19 &     0.02 &     96 &     0.03 &     89 &     0.02 \\
SCHMVETT   &   5000 & 10  & -5.62455481E+02 &   10       &     0.00 &             &          &    3        &     0.01 &             &          &    113 &     0.03 &        &          \\
SCHMVETT   &   5000 & 1   & -7.28426352E+01 &   10       &     0.00 &    10       &     0.00 &    6        &     0.01 &           3 &     0.01 &     56 &     0.02 &     35 &     0.01 \\
SCHMVETT   &   5000 & .1  & -7.45027318E+00 &   10       &     0.00 &    10       &     0.00 &    9        &     0.01 &           6 &     0.01 &     56 &     0.02 &     17 &     0.01 \\
SCOSINE    &   5000 & 10  & -8.25379286E+12 &   18       &     0.01 &             &          &   13        &     0.02 &             &          &    195 &     0.02 &        &          \\
SCOSINE    &   5000 & 1   & -8.25379341E+10 &   18       &     0.00 &    13       &     0.01 &   15        &     0.01 &          12 &     0.01 &     97 &     0.01 &    187 &     0.02 \\
SCOSINE    &   5000 & .1  & -8.25380118E+08 &   18       &     0.00 &    13       &     0.00 &   18        &     0.01 &          15 &     0.01 &     97 &     0.01 &     93 &     0.01 \\
SCURLY10   &  10000 & 10  & -1.18559957E+31 &    1       &     0.02 &             &          &    3        &     0.05 &             &          &     19 &     0.00 &        &          \\
SCURLY10   &  10000 & 1   & -1.28077199E+30 &    1       &     0.00 &     1       &     0.02 &    6        &     0.04 &           3 &     0.05 &      9 &     0.00 &     11 &     0.00 \\
SCURLY10   &  10000 & .1  & -1.29043382E+29 &    1       &     0.00 &     1       &     0.00 &    8        &     0.04 &           5 &     0.04 &      9 &     0.00 &      5 &     0.00 \\
SCURLY20   &  10000 & 10  & -1.51685064E+32 &    1       &     0.04 &             &          &    3        &     0.09 &             &          &     17 &     0.01 &        &          \\
SCURLY20   &  10000 & 1   & -1.63614356E+31 &    1       &     0.00 &     1       &     0.03 &    6        &     0.09 &           3 &     0.09 &      8 &     0.00 &     11 &     0.00 \\
SCURLY20   &  10000 & .1  & -1.64823202E+30 &    1       &     0.00 &     1       &     0.00 &    8        &     0.08 &           5 &     0.08 &      8 &     0.00 &      5 &     0.00 \\
SCURLY30   &  10000 & 10  & -6.94024457E+32 &    1       &     0.05 &             &          &    3        &     0.13 &             &          &     17 &     0.01 &        &          \\
SCURLY30   &  10000 & 1   & -7.47542209E+31 &    1       &     0.00 &     1       &     0.05 &    6        &     0.13 &           3 &     0.13 &      8 &     0.00 &      9 &     0.00 \\
SCURLY30   &  10000 & .1  & -7.52956757E+30 &    1       &     0.00 &     1       &     0.00 &    8        &     0.11 &           5 &     0.11 &      8 &     0.00 &      4 &     0.00 \\
SINQUAD    &   5000 & 10  & -5.10574190E+05 &    3       &     0.02 &             &          &    4        &     0.01 &             &          &      7 &     0.00 &        &          \\
SINQUAD    &   5000 & 1   & -7.12672063E+03 &    3       &     0.00 &     2       &     0.02 &    8        &     0.00 &           4 &     0.00 &      3 &     0.00 &      5 &     0.00 \\
SINQUAD    &   5000 & .1  & -5.12198852E+02 &    3       &     0.00 &     2       &     0.00 &   11        &     0.00 &           7 &     0.00 &      3 &     0.00 &      2 &     0.00 \\
SPARSINE   &   5000 & 10  & -2.64613490E+07 &    4       &     0.47 &             &          &    3        &     0.99 &             &          &     25 &     0.01 &        &          \\
SPARSINE   &   5000 & 1   & -2.92330968E+06 &    4       &     0.00 &     4       &     0.44 &    6        &     0.96 &           3 &     1.02 &     12 &     0.00 &     11 &     0.00 \\
SPARSINE   &   5000 & .1  & -2.95128316E+05 &    4       &     0.00 &     4       &     0.00 &    8        &     0.67 &           5 &     0.71 &     12 &     0.00 &      5 &     0.00 \\
SPARSQUR   &  10000 & 10  & -8.10327063E+06 &   15       &     2.93 &             &          &    4        &     6.62 &             &          &     47 &     0.03 &        &          \\
SPARSQUR   &  10000 & 1   & -1.19555581E+06 &   15       &     0.00 &     7       &     2.67 &    6        &     3.38 &           2 &     3.45 &     23 &     0.01 &     15 &     0.01 \\
SPARSQUR   &  10000 & .1  & -1.23655088E+05 &   15       &     0.00 &     7       &     0.00 &    8        &     3.37 &           4 &     3.47 &     23 &     0.01 &      7 &     0.00 \\
SPMSRTLS   &   4999 & 10  & -1.27251641E+03 &    5       &     0.01 &             &          &    5        &     0.01 &             &          &     73 &     0.02 &        &          \\
SPMSRTLS   &   4999 & 1   & -8.16740777E+01 &    7       &     0.00 &     7       &     0.01 &    8        &     0.01 &           3 &     0.01 &     36 &     0.01 &     21 &     0.00 \\
SPMSRTLS   &   4999 & .1  & -7.77805138E+00 &    7       &     0.00 &     7       &     0.00 &   11        &     0.01 &           6 &     0.01 &     36 &     0.01 &     10 &     0.00 \\
SROSENBR   &   5000 & 10  & -9.18573022E+02 &  300$\dag$ &    13.72 &             &          &    3        &     0.00 &             &          &      7 &     0.00 &        &          \\
SROSENBR   &   5000 & 1   & -1.15690489E+02 &    9       &     0.00 &     9       &     0.00 &    7        &     0.00 &           4 &     0.00 &      3 &     0.00 &      5 &     0.00 \\
SROSENBR   &   5000 & 1   & -1.15690489E+02 &    7       &     0.00 &     9       &     0.00 &    8        &     0.00 &           7 &     0.00 &      3 &     0.00 &      2 &     0.00 \\
SSBRYBND   &   5000 & 10  & -5.94528641E+08 &   18       &     0.01 &             &          &   12        &     0.03 &             &          &    159 &     0.04 &        &          \\
SSBRYBND   &   5000 & 1   & -5.98063290E+06 &   18       &     0.00 &    17       &     0.01 &   15        &     0.02 &          12 &     0.02 &     79 &     0.02 &    145 &     0.04 \\
SSBRYBND   &   5000 & .1  & -7.28753976E+04 &   18       &     0.00 &    17       &     0.00 &   19        &     0.02 &          16 &     0.02 &     79 &     0.02 &     72 &     0.02 \\
SSCOSINE   &   5000 & 10  & -5.13393463E+07 &   13       &     0.01 &             &          &   14        &     0.01 &             &          &    163 &     0.01 &        &          \\
SSCOSINE   &   5000 & 1   & -5.13429696E+05 &   13       &     0.00 &    12       &     0.01 &   17        &     0.01 &          16 &     0.01 &     81 &     0.01 &    155 &     0.01 \\
SSCOSINE   &   5000 & .1  & -5.15840821E+03 &   13       &     0.00 &    12       &     0.00 &   20        &     0.01 &          19 &     0.01 &     81 &     0.01 &     77 &     0.01 \\
TOINTGSS   &   5000 & 10  & -4.14177394E+03 &    5       &     0.01 &             &          &    3        &     0.02 &             &          &     15 &     0.00 &        &          \\
TOINTGSS   &   5000 & 1   & -4.23179011E+02 &    5       &     0.00 &     4       &     0.00 &    5        &     0.01 &           2 &     0.01 &      7 &     0.00 &      9 &     0.00 \\
TOINTGSS   &   5000 & .1  & -4.24079188E+01 &    5       &     0.00 &     4       &     0.00 &    7        &     0.01 &           4 &     0.01 &      7 &     0.00 &      4 &     0.00 \\
TQUARTIC   &   5000 & 10  & -2.37420750E-01 &    1       &     0.02 &             &          &    4        &     0.01 &             &          &      3 &     0.00 &        &          \\
TQUARTIC   &   5000 & 1   & -2.91590249E-02 &    1       &     0.00 &     1       &     0.01 &    7        &     0.00 &           3 &     0.00 &      1 &     0.00 &      3 &     0.00 \\
TQUARTIC   &   5000 & .1  & -6.55745471E-03 &    1       &     0.00 &     1       &     0.00 &   10        &     0.00 &           6 &     0.01 &      1 &     0.00 &      1 &     0.00 \\
TRIDIA     &  10000 & 10  & -1.08067135E+07 &   15       &     0.01 &             &          &    4        &     0.02 &             &          &     37 &     0.00 &        &          \\
TRIDIA     &  10000 & 1   & -1.14762126E+06 &   15       &     0.00 &     7       &     0.01 &    7        &     0.01 &           3 &     0.02 &     18 &     0.00 &     15 &     0.00 \\
TRIDIA     &  10000 & .1  & -1.15438160E+05 &   15       &     0.00 &     7       &     0.00 &    9        &     0.01 &           5 &     0.01 &     18 &     0.00 &      7 &     0.00 \\
VAREIGVL   &   5000 & 10  & -9.00927260E+04 &    4       &     2.09 &             &          &    3        &     5.49 &             &          &     13 &     0.00 &        &          \\
VAREIGVL   &   5000 & 1   & -1.03187418E+04 &    4       &     0.00 &     3       &     1.95 &    6        &     4.97 &           3 &     5.18 &      6 &     0.00 &      9 &     0.00 \\
VAREIGVL   &   5000 & .1  & -1.04528079E+03 &    4       &     0.00 &     3       &     0.00 &    9        &     4.99 &           6 &     5.15 &      6 &     0.00 &      4 &     0.00 \\
WOODS      &   4000 & 10  & -4.64705754E+06 &    2       &     0.00 &             &          &    3        &     0.00 &             &          &      7 &     0.00 &        &          \\
WOODS      &   4000 & 1   & -5.13132992E+05 &    2       &     0.00 &     2       &     0.00 &    6        &     0.00 &           3 &     0.00 &      3 &     0.00 &      7 &     0.00 \\
WOODS      &   4000 & .1  & -5.17983606E+04 &    2       &     0.00 &     2       &     0.00 &    8        &     0.00 &           5 &     0.00 &      3 &     0.00 &      3 &     0.00 \\
YATP1LS    &  10200 & 10  & -2.40174770E+07 &    1       &     4.28 &             &          &    3        &    10.85 &             &          &      3 &     0.01 &        &          \\
YATP1LS    &  10200 & 1   & -2.47600401E+06 &    1       &     0.00 &     1       &     4.04 &    6        &    10.67 &           3 &    11.27 &      1 &     0.00 &      3 &     0.00 \\
YATP1LS    &  10200 & .1  & -2.48349990E+05 &    1       &     0.00 &     1       &     0.00 &    8        &     7.17 &           5 &     7.71 &      1 &     0.00 &      1 &     0.00 \\
YATP2LS    &  10200 & 10  & -5.23502800E+05 &    1       &     6.74 &             &          &    3        &    11.27 &             &          &      3 &     0.00 &        &          \\
YATP2LS    &  10200 & 1   & -6.17000891E+04 &    1       &     0.00 &     1       &     6.03 &    6        &    11.29 &           3 &    11.87 &      1 &     0.00 &      3 &     0.00 \\
YATP2LS    &  10200 & .1  & -6.26350766E+03 &    1       &     0.00 &     1       &     0.00 &    8        &     7.82 &           5 &     8.22 &      1 &     0.00 &      1 &     0.00 \\

\hline
\end{longtable}
